A Datamining Approach for Emotions Extraction and Discovering Cricketers performance from Stadium to Sensex

Microblogging sites are the direct platform for the users to express their views. It has been observed from previous studies that people are viable to flaunt their emotions for events (eg. natural catastrophes, sports, academics etc.), for persons (actor/actress, sports person, scientist) and for the places they visit. In this study we focused on a sport event, particularly the cricket tournament and collected the emotions of the fans for their favorite players using their tweets. Further, we acquired the stock market performance of the brands which are either endorsing the players or sponsoring the match in the tournament. It has been observed that performance of the player triggers the users to flourish their emotions over social media therefore, we observed correlation between players performance and fans' emotions. Therefore, we found the direct connection between player's performance with brand's behavior on stock market.

==> (inline-0) <==
\begin{tabular}{|c|l|l|l|l|l|l|l|l|l|l|}
		\hline
		\textbf{Name}                                 &  \textbf{Match No.: Score}                        & \textbf{Emo}                                                                             & \textbf{Trust}                                                                                & \textbf{Sadness}                                                                              & \textbf{Joy}                                                                                  & \textbf{Fear}                                                            & \textbf{Anger}                                                           & \textbf{\begin{tabular}[c]{@{}l@{}}Antici-\\ -pation\end{tabular}}       & \textbf{Disgust}                                                         & \textbf{Surprise}                                                        \\ \hline
		\centering\multirow{6}{*}{\textbf{VK}}         & \multirow{2}{*}{M1:81:Win}     & \multicolumn{1}{c|}{\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Pre\\ Post\end{tabular}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}0.1880\\ 0.2486\end{tabular}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}0.0703\\ 0.0680\end{tabular}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}0.1516\\ 0.2074\end{tabular}}} & \multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}0.1086\\ 0.0783\end{tabular}} & \multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}0.0842\\ 0.0855\end{tabular}} & \multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}0.2267\\ 0.1836\end{tabular}} & \multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}0.0339\\ 0.0387\end{tabular}} & \multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}0.1363\\ 0.0894\end{tabular}} \\
		&                         & \multicolumn{1}{c|}{}                                                                    & \multicolumn{1}{c|}{}                                                                         & \multicolumn{1}{c|}{}                                                                         & \multicolumn{1}{c|}{}                                                                         &                                                                          &                                                                          &                                                                          &                                                                          &                                                                          \\ \cline{2-11} 
		& M2:0:Lose                      & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.2277\\ 0.1925\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.0969\\ 0.1254\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.1450\\ 0.0987\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.0996\\ 0.9125\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0934\\ 0.1296\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1556\\ 0.1969\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0649\\ 0.0864\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1156\\ 0.1109\end{tabular}                  \\ \cline{2-11} 
		& M3:76:Win                      & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.2070\\ 0.2385\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.0765\\ 0.0725\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.1304\\ 0.1586\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.0997\\ 0.1022\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0978\\ 0.0254\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1894\\ 0.1574\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0420\\ 0.0214\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1421\\ 0.1254\end{tabular}                  \\ \cline{2-11} 
		& M4:96:Win                     & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.2104\\ 0.2425\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.0625\\ 0.0425\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.1608\\ 0.1791\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.1047\\ 0.0124\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0891\\ 0.0768\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1976\\ 0.1976\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0450\\ 0.0124\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1295\\ 0.0125\end{tabular}                  \\ \cline{2-11} 
		& M5:5:Lose                      & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.2153\\ 0.2040\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.0709\\ 0.1239\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.1461\\ 0.1316\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.0929\\ 0.1005\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0802\\ 0.1935\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.2001\\ 0.1543\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0574\\ 0.1064\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1368\\ 0.9901\end{tabular}                  \\ \hline
		\multirow{5}{*}{\textbf{RS}}        & \multirow{2}{*}{M1:91:Win} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Pre\\ Post\end{tabular}}                  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1607\\ 0.2146\end{tabular}}                  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0634\\ 0.0707\end{tabular}}                  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1375\\ 0.1839\end{tabular}}                  & \begin{tabular}[c]{@{}l@{}}0.1121\\ 0.0683\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1068\\ 0.0589\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.2265\\ 0.2452\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0376\\ 0.0424\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1550\\ 0.1155\end{tabular}                  \\ \cline{2-11} 
		& M2:78:Lose                     & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.2403\\ 0.2051\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.0414\\ 0.0654\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.1685\\ 0.1980\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.0690\\ 0.0822\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0469\\ 0.0841\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.2569\\ 0.2231\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0414\\ 0.0374\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1353\\ 0.1215\end{tabular}                  \\ \cline{2-11} 
		& M3:12:Win                      & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.1182\\ 0.1718\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.1167\\ 0.0781\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.0914\\ 0.1093\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.1454\\ 0.1154\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1482\\ 0.125\end{tabular}                   & \begin{tabular}[c]{@{}l@{}}0.1719\\ 0.1875\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0567\\ 0.0312\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1514\\ 0.1718\end{tabular}                  \\ \cline{2-11} 
		& M4:123:Win                      & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.1735\\ 0.2066\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.0512\\ 0.0665\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.1842\\ 0.1976\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.1041\\ 0.0523\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0768\\ 0.0688\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.2338\\ 0.2135\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0272\\ 0.0124\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1487\\ 0.1214\end{tabular}                  \\ \cline{2-11} 
		& M5:0:Lose                      & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.2093\\ 0.2\end{tabular}                                          & \begin{tabular}[c]{@{}l@{}}0.0406\\ 0.15\end{tabular}                                         & \begin{tabular}[c]{@{}l@{}}0.1569\\ 0.1083\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.0930\\ 0.1333\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0581\\ 0.1166\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.25\\ 0.1583\end{tabular}                    & \begin{tabular}[c]{@{}l@{}}0.0406\\ 0.0616\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1511\\ 0.0916\end{tabular}                  \\ \hline
		\multirow{5}{*}{\textbf{SD}}      & M1:68:Win                      & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Pre\\ Post\end{tabular}}                  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2132\\ 0.2211\end{tabular}}                  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0648\\ 0.0703\end{tabular}}                  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1407\\ 0.1909\end{tabular}}                  & \begin{tabular}[c]{@{}l@{}}0.0968\\ 0.0804\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0850\\ 0.0502\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.2348\\ 0.2160\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0362\\ 0.0452\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1282\\ 0.1256\end{tabular}                  \\ \cline{2-11} 
		& M2:125:Lose                      & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.2101\\ 0.2301\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.0626\\ 0.0734\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.1737\\ 0.1525\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.0848\\ 0.0714\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0585\\ 0.0615\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.2161\\ 0.2380\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0464\\ 0.0376\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1474\\ 0.1170\end{tabular}                  \\ \cline{2-11} 
		& M3:78:Win                      & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.2072\\ 0.2224\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.0441\\ 0.0688\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.2006\\ 0.1732\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.0826\\ 0.0458\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0705\\ 0.0245\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.2271\\ 0.1968\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0410\\ 0.1421\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1565\\ 0.1245\end{tabular}                  \\ \cline{2-11} 
		& M4:46:Win                      & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.1696\\ 0.2781\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.0626\\ 0.0476\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.1493\\ 0.1678\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.1199\\ 0.0751\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0688\\ 0.0601\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.2314\\ 0.2355\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0356\\ 0.0300\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1323\\ 0.1152\end{tabular}                  \\ \cline{2-11} 
		& M5:21:Lose                      & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.2363\\ 0.1917\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.0363\\ 0.0420\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.1727\\ 0.1344\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.1\\ 0.0420\end{tabular}                     & \begin{tabular}[c]{@{}l@{}}0.0545\\ 0.1250\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.2363\\ 0.2184\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0090\\ 0.0252\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1545\\ 0.1176\end{tabular}                  \\ \hline
		\multirow{5}{*}{\textbf{YS}}        & M1:53:Win                      & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Pre\\ Post\end{tabular}}                  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2346\\ 0.2280\end{tabular}}                  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0612\\ 0.0754\end{tabular}}                  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1326\\ 0.1795\end{tabular}}                  & \begin{tabular}[c]{@{}l@{}}0.1428\\ 0.0861\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1122\\ 0.0664\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1530\\ 0.1938\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0306\\ 0.0628\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1326\\ 0.1077\end{tabular}                  \\ \cline{2-11} 
		& M2:7:Lose                      & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.2212\\ 0.1559\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.0796\\ 0.1192\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.1504\\ 0.1100\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.1106\\ 0.1009\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0619\\ 0.1192\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1592\\ 0.1559\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0707\\ 0.1284\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1460\\ 0.1100\end{tabular}                  \\ \cline{2-11} 
		& M3:23:Win                      & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.2763\\ 0.2987\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.0263\\ 0.0124\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.1710\\ 0.1984\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.0526\\ 0.0214\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0657\\ 0.0345\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.2368\\ 0.1469\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0394\\ 0.0900\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1315\\ 0.1516\end{tabular}                  \\ \cline{2-11} 
		& M4:NA:Win                      & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.2010\\ 0.1666\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.0323\\ 0.1111\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.2385\\ 0.2153\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.0698\\ 0.0573\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0528\\ 0.0474\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.2385\\ 0.1825\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0204\\ 0.0873\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1465\\ 0.1130\end{tabular}                  \\ \cline{2-11} 
		& M5:22:Lose                      & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.1839\\ 0.1525\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.0919\\ 0.0420\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.1379\\ 0.0420\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.1264\\ 0.4042\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0574\\ 0.1524\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1839\\ 0.2184\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0574\\ 0.0652\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1609\\ 0.1176\end{tabular}                  \\ \hline
		
		\multirow{5}{*}{\textbf{MSD}}            & M1:DNB:Win                      & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Pre\\ Post\end{tabular}}                  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1978\\ 0.2700\end{tabular}}                  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0865\\ 0.0802\end{tabular}}                  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1437\\ 0.1386\end{tabular}}                  & \begin{tabular}[c]{@{}l@{}}0.1112\\ 0.0839\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1081\\ 0.0912\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1993\\ 0.1717\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0556\\ 0.0583\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0973\\ 0.1058\end{tabular}                  \\ \cline{2-11} 
		& M2:63:Lose                      & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.2411\\ 0.2286\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.0741\\ 0.1039\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.1430\\ 0.1208\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.1012\\ 0.1568\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1002\\ 0.2450\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1544\\ 0.1662\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0542\\ 0.0945\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1315\\ 0.1270\end{tabular}                  \\ \cline{2-11} 
		& M3:DNB :Win                     & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.2029\\ 0.2577\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.0607\\ 0.0345\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.1674\\ 0.2641\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.1077\\ 0.0776\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0905\\ 0.0621\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1938\\ 0.1894\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0596\\ 0.0312\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.11691\\ 0.1245\end{tabular}                 \\ \cline{2-11} 
		& M4:DNB :Win                     & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.1834\\ 0.260\end{tabular}                                        & \begin{tabular}[c]{@{}l@{}}0.1100\\ 0.0888\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.1223\\ 0.1451\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.1131\\ 0.0555\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1284\\ 0.0555\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1743\\ 0.1944\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0489\\ 0.0233\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1192\\ 0.1361\end{tabular}                  \\ \cline{2-11} 
		& M5:4:Lose                      & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.2\\ 0.2152\end{tabular}                                          & \begin{tabular}[c]{@{}l@{}}0.0666\\ 0.1345\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.2057\\ 0.1300\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}0.0895\\ 0.0896\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0685\\ 0.0962\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1885\\ 0.1838\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.0590\\ 0.0538\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}0.1219\\ 0.1165\end{tabular}                  \\ \hline
		
	\end{tabular}
\begin{tabular}{|c|l|l|l|l|l|l|l|l|l|l|}
		\hline
		\textbf{Name}                                 &    & \textbf{Emo}                                                            & \textbf{Trust}                                                               & \textbf{Sadness}                                                             & \textbf{Joy}                                                                 & \textbf{Fear}                                           & \textbf{Anger}                                          & \textbf{\begin{tabular}[c]{@{}l@{}}Antici-\\ -pation\end{tabular}} & \textbf{Disgust}                                        & \textbf{Surprise}                                       \\ \hline
		\multirow{5}{*}{\textbf{HP}}       & M1:20/2 & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Pre\\ Post\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.3140\\ 0.2547\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1074\\ 0.0569\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0826\\ 0.1571\end{tabular}} & \begin{tabular}[c]{@{}l@{}}0.1404\\ 0.1029\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.0743\\ 0.0894\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.1487\\ 0.1869\end{tabular}            & \begin{tabular}[c]{@{}l@{}}0.0247\\ 0.0542\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.1074\\ 0.0975\end{tabular} \\ \cline{2-11} 
		& M2:9/0 & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.2142\\ 0.2014\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.0892\\ 0.1006\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1357\\ 0.1245\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.0964\\ 0.0857\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.0821\\ 0.1024\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.1928\\ 0.2013\end{tabular}            & \begin{tabular}[c]{@{}l@{}}0.05\\ 0.0420\end{tabular}   & \begin{tabular}[c]{@{}l@{}}0.1392\\ 0.1409\end{tabular} \\ \cline{2-11} 
		& M3:DNB/1 & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.2071\\ 0.2141\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.0935\\ 0.1063\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1291\\ 0.1489\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.0957\\ 0.0851\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.0691\\ 0.0412\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.2026\\ 0.2340\end{tabular}            & \begin{tabular}[c]{@{}l@{}}0.0668\\ 0.0421\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.1358\\ 0.1254\end{tabular} \\ \cline{2-11} 
		& M4:DNB/0 & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1466\\ 0.25\end{tabular}                        & \begin{tabular}[c]{@{}l@{}}0.1019\\ 0.0694\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1001\\ 0.1527\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1305\\ 0.0555\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.1484\\ 0.0555\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.1753\\ 0.2361\end{tabular}            & \begin{tabular}[c]{@{}l@{}}0.0787\\ 0.0416\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.1180\\ 0.1388\end{tabular} \\ \cline{2-11} 
		& M5:76/1 & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1957\\ 0.2069\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.0703\\ 0.1124\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1529\\ 0.1945\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.0978\\ 0.0645\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.0642\\ 0.0534\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.1865\\ 0.1642\end{tabular}            & \begin{tabular}[c]{@{}l@{}}0.0703\\ 0.0652\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.1620\\ 0.1034\end{tabular} \\ \hline
		\multirow{5}{*}{\textbf{RJ}}     & M1:DNB/2 & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Pre\\ Post\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.28\\ 0.2443\end{tabular}}   & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.12\\ 0.0859\end{tabular}}   & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0666\\ 0.1357\end{tabular}} & \begin{tabular}[c]{@{}l@{}}0.133\\ 0.0904\end{tabular}  & \begin{tabular}[c]{@{}l@{}}0.12\\ 0.1447\end{tabular}   & \begin{tabular}[c]{@{}l@{}}0.1733\\ 0.1674\end{tabular}            & \begin{tabular}[c]{@{}l@{}}0.0266\\ 0.0271\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.08\\ 0.1040\end{tabular}   \\ \cline{2-11} 
		& M2:DNB/0 & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.2194\\ 0.2145\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.0935\\ 0.1024\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1043\\ 0.0125\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1402\\ 0.125\end{tabular}  & \begin{tabular}[c]{@{}l@{}}0.1151\\ 0.1818\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.1546\\ 0.1425\end{tabular}            & \begin{tabular}[c]{@{}l@{}}0.0467\\ 0.0454\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.1258\\ 0.1022\end{tabular} \\ \cline{2-11} 
		& M3:DNB/1 & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.2551\\ 0.2341\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.0827\\ 0.0245\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1379\\ 0.124\end{tabular}                       & \begin{tabular}[c]{@{}l@{}}0.1310\\ 0.1071\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.1034\\ 0.1071\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.1448\\ 0.1785\end{tabular}            & \begin{tabular}[c]{@{}l@{}}0.0482\\ 0.0357\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.0965\\ 0.0714\end{tabular} \\ \cline{2-11} 
		& M4:NA & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1747\\ 0.2571\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1097\\ 0.1142\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.0894\\ 0.0571\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1382\\ 0.0857\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.1463\\ 0.1142\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.1747\\ 0.2285\end{tabular}            & \begin{tabular}[c]{@{}l@{}}0.0406\\ 0.0214\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.1260\\ 0.0571\end{tabular} \\ \cline{2-11} 
		& M5:15/0 & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1511\\ 0.1125\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.0475\\ 0.2345\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1555\\ 0.0214\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.0669\\ 0.1241\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.0734\\ 0.2345\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.1598\\ 0.1567\end{tabular}            & \begin{tabular}[c]{@{}l@{}}0.0496\\ 0.1421\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.2958\\ 0.3452\end{tabular} \\ \hline
		\multirow{5}{*}{\textbf{BK}}   & M1:1 & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Pre\\ Post\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1864\\ 0.266\end{tabular}}  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.3338\\ 0.1066\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1864\\ 0.16\end{tabular}}   & \begin{tabular}[c]{@{}l@{}}0.1016\\ 0.0666\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.0847\\ 0.08\end{tabular}   & \begin{tabular}[c]{@{}l@{}}0.2033\\ 0.1733\end{tabular}            & \begin{tabular}[c]{@{}l@{}}0.0338\\ 0.0266\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.1694\\ 0.12\end{tabular}   \\ \cline{2-11} 
		& M2:1 & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.2030\\ 0.1452\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.0977\\ 0.1245\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1654\\ 0.1452\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.0977\\ 0.2145\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.1428\\ 0.124\end{tabular}  & \begin{tabular}[c]{@{}l@{}}0.1654\\ 0.1818\end{tabular}            & \begin{tabular}[c]{@{}l@{}}0.0300\\ 0.0941\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.0977\\ 0.2145\end{tabular} \\ \cline{2-11} 
		& M3:2 & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1157\\ 0.2105\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.0736\\ 0.0789\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.0736\\ 0.1578\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1368\\ 0.0789\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.0947\\ 0.0645\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.1789\\ 0.2105\end{tabular}            & \begin{tabular}[c]{@{}l@{}}0.0526\\ 0.0\end{tabular}    & \begin{tabular}[c]{@{}l@{}}0.2736\\ 0.1578\end{tabular} \\ \cline{2-11} 
		& M4:2 & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1597\\ 0.2954\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1340\\ 0.1136\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1134\\ 0.1590\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1288\\ 0.0681\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.0989\\ 0.1363\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.2319\\ 0.1590\end{tabular}            & \begin{tabular}[c]{@{}l@{}}0.0412\\ 0.0227\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.0927\\ 0.0454\end{tabular} \\ \cline{2-11} 
		& M5:1 & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.2222\\ 0.1458\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.0370\\ 0.0416\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1388\\ 0.1666\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.0740\\ 0.1041\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.0462\\ 0.1041\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.3425\\ 0.2083\end{tabular}            & \begin{tabular}[c]{@{}l@{}}0.0277\\ 0.0208\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.1111\\ 0.2083\end{tabular} \\ \hline
		\multirow{5}{*}{\textbf{RA}} & M1:NA & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Pre\\ Post\end{tabular}} & \multicolumn{1}{c|}{-}                                                       & \multicolumn{1}{c|}{-}                                                       & \multicolumn{1}{c|}{-}                                                       & -                                                       & -                                                       & -                                                                  & -                                                       & -                                                       \\ \cline{2-11} 
		& M2:NA & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.2142\\ 0.1245\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.2268\\ 0.2345\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.0588\\ 0.0147\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1890\\ 0.2145\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.0546\\ 0.2415\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.1218\\ 0.1818\end{tabular}            & \begin{tabular}[c]{@{}l@{}}0.0378\\ 0.0912\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.0966\\ 0.1345\end{tabular} \\ \cline{2-11} 
		& M3:1 & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1989\\ 0.4117\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.0704\\ 0.0564\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1302\\ 0.2541\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1672\\ 0.1372\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.0651\\ 0.0196\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.2024\\ 0.1176\end{tabular}            & \begin{tabular}[c]{@{}l@{}}0.0334\\ 0.0291\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.1320\\ 0.0784\end{tabular} \\ \cline{2-11} 
		& M4:0 & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1620\\ 0.3076\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.0790\\ 0.0512\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.0988\\ 0.1025\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1343\\ 0.0512\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.1185\\ 0.0512\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.1541\\ 0.2564\end{tabular}            & \begin{tabular}[c]{@{}l@{}}0.0632\\ 0.0512\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.1897\\ 0.1282\end{tabular} \\ \cline{2-11} 
		& M5:0 & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1573\\ 0.1521\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1273\\ 0.2826\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1030\\ 0.0434\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1587\\ 0.1304\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.1244\\ 0.1086\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.1630\\ 0.1779\end{tabular}            & \begin{tabular}[c]{@{}l@{}}0.0758\\ 0.0652\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.0901\\ 0.0434\end{tabular} \\ \hline
		\multirow{5}{*}{\textbf{JB}}      & M1:0 & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Pre\\ Post\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1980\\ 0.2592\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0891\\ 0.1111\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0990\\ 0.1111\end{tabular}} & \begin{tabular}[c]{@{}l@{}}0.1782\\ 0.0740\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.1287\\ 0.0747\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.1683\\ 0.222\end{tabular}             & \begin{tabular}[c]{@{}l@{}}0.0495\\ 0.0740\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.0891\\ 0.0740\end{tabular} \\ \cline{2-11} 
		& M2:0 & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1275\\ 0.0981\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.0973\\ 0.1245\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1208\\ 0.0214\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1342\\ 0.1984\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.1308\\ 0.1452\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.1711\\ 0.1345\end{tabular}            & \begin{tabular}[c]{@{}l@{}}0.0671\\ 0.0974\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.1510\\ 0.1457\end{tabular} \\ \cline{2-11} 
		& M3:2 & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1798\\ 0.2587\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.0863\\ 0.0419\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.0935\\ 0.1678\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1366\\ 0.0909\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.1079\\ 0.0559\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.2230\\ 0.2027\end{tabular}            & \begin{tabular}[c]{@{}l@{}}0.0503\\ 0.0419\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.1223\\ 0.1398\end{tabular} \\ \cline{2-11} 
		& M4:2 & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1310\\ 0.1510\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1218\\ 0.0124\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1218\\ 0.1954\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1153\\ 0.1066\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.1258\\ 0.0933\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.0.1638\\ 0.16\end{tabular}            & \begin{tabular}[c]{@{}l@{}}0.0891\\ 0.08\end{tabular}   & \begin{tabular}[c]{@{}l@{}}0.1310\\ 0.1066\end{tabular} \\ \cline{2-11} 
		& M5:0 & \begin{tabular}[c]{@{}l@{}}Pre\\ Post\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.15790\\ 0.1772\end{tabular}                     & \begin{tabular}[c]{@{}l@{}}0.0972\\ 0.1772\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1215\\ 0.1392\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.1032\\ 0.0886\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.1239\\ 0.0506\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.2041\\ 0.1645\end{tabular}            & \begin{tabular}[c]{@{}l@{}}0.0765\\ 0.0886\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.1154\\ 0.1139\end{tabular} \\ \hline
	\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|}
		\hline
		&      & \textbf{Match-1} & \textbf{Match-2} & \textbf{Match-3} & \textbf{Match-4} & \textbf{Match-5} \\ \hline
		\multirow{2}{*}{\textbf{Trust}}   & Pre  & 0.1880           & 0.2277           & 0.2070           & 0.2104           & 0.2153           \\ \cline{2-7} 
		& Post & .2486            & 0.1925           & 0.2385           & 0.2425           & 0.2040           \\  \hline
		\hline
		
		\multirow{2}{*}{\textbf{MRF}}     & Pre  & 67716            & 68986            & 72901.20313      & 71102.10156      & 71978.10156      \\ \cline{2-7} 
		& Post & 68820.5          & 72901.20313      & 73331.60156      & 71978.10156      & 71760.20313      \\ \hline
		\multirow{2}{*}{\textbf{Pepsico}} & Pre  & 117.669998       & 117.050003       & 115.940002       & 117.370003       & 116.860001       \\ \cline{2-7} 
		& Post & 117.699997       & 115.940002       & 116.230003       & 116.860001       & 117.290001       \\ \hline
		\multirow{2}{*}{\textbf{PNB}}     & Pre  & 153.050003       & 152.350006       & 152.149994       & 152              & 147.649994       \\ \cline{2-7} 
		& Post & 149.5            & 152.149994       & 148.399994       & 147.649994       & 147.25           \\ \hline
		\multirow{2}{*}{\textbf{Audi}}    & Pre  & 675.5            & 685.099976       & 682              & 705              & 711.349976       \\ \cline{2-7} 
		& Post & 680              & 682              & 707              & 711.349976       & 714.599976       \\ \hline
	\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|}
		\hline
		&      & \textbf{Match-1} & \textbf{Match-2} & \textbf{Match-3} & \textbf{Match-4} & \textbf{Match-5} \\ \hline
		\textbf{Trust}                   & Pre  & 0.1607           & 0.2403           & 0.1182           & 0.1735           & 0.2093           \\ \hline
		\textbf{}                        & Post & 0.2146           & 0.2051           & 0.1718           & 0.2066           & 0.2              \\ \hline \hline
		\multirow{2}{*}{\textbf{CEAT}}   & Pre  & 1860.404297      & 1883.064209      & 1896.23291       & 1846.987305      & 1849.869507      \\ \cline{2-7} 
		& Post & 1880.828125      & 1896.23291       & 1891.114624      & 1849.869507      & 1842.564453      \\ \hline
		\multirow{2}{*}{\textbf{Maggie}} & Pre  & 6714.200195      & 6669.799805      & 6667.5           & 6684.350098      & 6759.75          \\ \cline{2-7} 
		& Post & 6677.200195      & 6667.5           & 6660.149902      & 6759.75          & 6738.350098      \\ \hline
	\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|}
		\hline
		&      & \textbf{Match-1} & \textbf{Match-2} & \textbf{Match-3} & \textbf{Match-4} & \textbf{Match-5} \\ \hline
		\multirow{2}{*}{\textbf{Trust}}      & Pre  & 0.2132           & 0.2101           & 0.2072           & 0.1696           & 0.2363           \\ \cline{2-7} 
		& Post & 0.2211           & 0.2301           & 0.2224           & 0.2781           & 0.1917           \\ \hline \hline
		\multirow{2}{*}{\textbf{Canara}}     & Pre  & 360.049988       & 362.700012       & ,360.450012      & 355.350006       & 352.049988       \\ \cline{2-7} 
		& Post & 362.649994       & 360.450012       & 346              & 352.049988       & 355.450012       \\ \hline
		\multirow{2}{*}{\textbf{Big Bazaar}} & Pre  & 329.899994       & 382.600006       & 393.350006       & 388.549988       & 373.700012       \\ \cline{2-7} 
		& Post & 346.399994       & 393.350006       & 394.649994       & 373.700012       & 393.149994       \\ \hline
	\end{tabular}
\begin{tabular}{|c|l|c|l|c|l|l|l|l|l|l|l|}
		\hline
		\textbf{Name}                & \textbf{\begin{tabular}[c]{@{}l@{}}Sent-\\ iment\end{tabular}}             & \multicolumn{2}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}M1: India Won\\ Pre               
					Post\end{tabular}}}                                          & \multicolumn{2}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}M2: India Lost\\ Pre    Post\end{tabular}}}                                             & \multicolumn{2}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}M3: India Won\\ Pre    Post\end{tabular}}}                        & \multicolumn{2}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}M4: India Won\\ Pre   Post\end{tabular}}}                         & \multicolumn{2}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}M5: India Lost\\ Pre   Post\end{tabular}}}                         \\ \hline
		\textbf{VK}         & \begin{tabular}[c]{@{}l@{}}(+ve)\\ (-ve)\end{tabular}                      & \begin{tabular}[c]{@{}c@{}}0.621\\ 0.378\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.724\\ 0.275\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.645\\ 0.354\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.659\\ 0.340\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.693\\ 0.306\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.781\\ 0.218\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.604\\ 0.395\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.625\\ 0.375\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.468\\ 0.531\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.529\\ 0.476\end{tabular} \\ \hline
		\textbf{RS}        & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}(+ve)\\ (-ve)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.581\\ 0.418\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.715\\ 0.284\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.763\\ 0.236\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.676\\ 0.323\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.523\\ 0.476\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.588\\ 0.411\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.700\\ 0.299\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.663\\ 0.336\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.704\\ 0.295\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.545\\ 0.457\end{tabular} \\ \hline
		\textbf{SD}      & \begin{tabular}[c]{@{}l@{}}(+ve)\\ (-ve)\end{tabular}                      & \begin{tabular}[c]{@{}c@{}}0.685\\ 0.314\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.747\\ 0.252\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.702\\ 0.297\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.676\\ 0.326\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.654\\ 0.345\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.694\\ 0.305\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.654\\ 0.345\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.720\\ 0.280\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.680\\ 0.320\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.783\\ 0.216\end{tabular} \\ \hline
		\textbf{MS}            & \begin{tabular}[c]{@{}l@{}}(+ve)\\ (-ve)\end{tabular}                      & \begin{tabular}[c]{@{}c@{}}0.602\\ 0.397\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.718\\ 0.289\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.685\\ 0.314\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.661\\ 0.338\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.699\\ 0.300\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.735\\ 0.264\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.575\\ 0.423\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.769\\ 0.230\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.720\\ 0.279\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.676\\ 0.324\end{tabular} \\ \hline
		\textbf{YS}        & \begin{tabular}[c]{@{}l@{}}(+ve)\\ (-ve)\end{tabular}                      & \begin{tabular}[c]{@{}c@{}}0.622\\ 0.377\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.656\\ 0.343\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.670\\ 0.329\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.692\\ 0.423\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.717\\ 0.282\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.670\\ 0.329\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.741\\ 0.285\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.676\\ 0.323\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.586\\ 0.413\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.580\\ 0.419\end{tabular} \\ \hline
		\textbf{HP}       & \begin{tabular}[c]{@{}l@{}}(+ve)\\ (-ve)\end{tabular}                      & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}0.613\\ 0.386\end{tabular}} & \begin{tabular}[c]{@{}l@{}}0.688\\ 0.311\end{tabular} & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}0.642\\ 0.357\end{tabular}} & \begin{tabular}[c]{@{}l@{}}0.746\\ 0.253\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.670\\ 0.327\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.724\\ 0.275\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.544\\ 0.455\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.864\\ 0.135\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.682\\ 0.322\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.667\\ 0.332\end{tabular} \\ \hline
		\textbf{RJ}     & \begin{tabular}[c]{@{}l@{}}(+ve)\\ (-ve)\end{tabular}                      & \begin{tabular}[c]{@{}c@{}}0.604\\ 0.395\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.570\\ 0.429\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.534\\ 0.465\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.655\\ 0.344\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.676\\ 0.323\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.384\\ 0.615\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.578\\ 0.421\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.75\\ 0.25\end{tabular}   & \begin{tabular}[c]{@{}l@{}}0.672\\ 0.327\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.515\\ 508\end{tabular}   \\ \hline
		\textbf{BK}   & \begin{tabular}[c]{@{}l@{}}(+ve)\\ (-ve)\end{tabular}                      & \begin{tabular}[c]{@{}c@{}}0.757\\ 0.222\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.674\\ 0.325\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.633\\ 0.366\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.480\\ 0.520\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.477\\ 0.522\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.36\\ 0.64\end{tabular}   & \begin{tabular}[c]{@{}l@{}}0.607\\ 0.392\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.526\\ 0.473\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.803\\ 0.196\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.772\\ 0.227\end{tabular} \\ \hline
		\textbf{RA} & \begin{tabular}[c]{@{}l@{}}(+ve)\\ (-ve)\end{tabular}                      & NA                                                                         & NA                                                    & \begin{tabular}[c]{@{}c@{}}0.489\\ 0.510\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.636\\ 0.367\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.693\\ 0.306\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.781\\ 0.218\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.604\\ 0.395\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.625\\ 0.375\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.468\\ 0.531\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.529\\ 0.470\end{tabular} \\ \hline
		\textbf{JB}      & \begin{tabular}[c]{@{}l@{}}(+ve)\\ (-ve)\end{tabular}                      & \begin{tabular}[c]{@{}c@{}}0.613\\ 0.386\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.818\\ 0.181\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.702\\ 0.297\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}0.676\\ 0.326\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.630\\ 0.369\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.78\\ 0.218\end{tabular}  & \begin{tabular}[c]{@{}l@{}}0.614\\ 0.385\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.675\\ 0.325\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.586\\ 0.413\end{tabular} & \begin{tabular}[c]{@{}l@{}}0.566\\ 0.433\end{tabular}
